Fourier Representations of Spectral Densities in Long-Memory Processes

In this article, we aim to further clarify certain subtle aspects of processes that exhibit long memory in the second-order sense. We construct a long-memory stochastic sequence, in the sense that the series of absolute autocovariances diverges, whose spectral density has an almost everywhere unboundedly divergent Fourier series. This suggests that the Fourier series of the spectral density of a generic long-range dependent process, one for which nothing is known except that its autocovariances are not absolutely summable, should be handled with great care. On the other hand, it is known that if one assumes regularly varying behavior for the autocovariances or the spectral density, along with suitable conditions on the associated slowly varying function, then the Fourier series of the spectral density converges everywhere, except possibly at 0. The process we construct can easily be simulated, and we compare its empirical and theoretical autocovariances.

==> autocovariances_n10000.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'autocovariances_n10000.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{633.97929382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48256896)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{autocovariances_n10000.pdf}}%
    \put(0.15687662,0.0696378){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20000\end{tabular}}}}}%
    \put(0.2002983,0.09470732){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{autocovariances_n10000.pdf}}%
    \put(0.107921,0.08799063){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{autocovariances_n10000.pdf}}%
    \put(0.22630544,0.0696378){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40000\end{tabular}}}}}%
    \put(0.26972712,0.09470732){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{autocovariances_n10000.pdf}}%
    \put(0.7577973,0.0385382){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\end{tabular}}}}}%
    \put(0.76312614,0.04161481){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{x_{n_{2}}}^{n_{2}}$\end{tabular}}}}}%
    \put(0.80690173,0.06688866){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25000)\end{tabular}}}}}%
    \put(0.85567957,0.09505056){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{autocovariances_n10000.pdf}}%
    \put(0.03748027,0.13165577){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{autocovariances_n10000.pdf}}%
    \put(0.03748027,0.17478451){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{autocovariances_n10000.pdf}}%
    \put(0.03747411,0.21791327){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{autocovariances_n10000.pdf}}%
    \put(0.03747411,0.26104201){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{autocovariances_n10000.pdf}}%
    \put(0.03747411,0.30417075){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{autocovariances_n10000.pdf}}%
    \put(0.03747411,0.34729948){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{autocovariances_n10000.pdf}}%
    \put(0.03747411,0.39042822){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{autocovariances_n10000.pdf}}%
    \put(0.03747411,0.43355696){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.0140112,0.26595256){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ACF\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{autocovariances_n10000.pdf}}%
    \put(0.29218384,0.22139002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.50014883,0.22139002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.70811383,0.22139002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{autocovariances_n10000.pdf}}%
    \put(0.89390762,0.07754902){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{x_{n_{2}}}^{n_{2}}$\end{tabular}}}}}%
    \put(0.92091437,0.09314136){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{autocovariances_n10000.pdf}}%
    \put(0.2680197,0.03233556){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\end{tabular}}}}}%
    \put(0.27334903,0.03541244){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{1000}^{n_{2}}$\end{tabular}}}}}%
    \put(0.32813237,0.06704163){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20000)\end{tabular}}}}}%
    \put(0.37691022,0.09520353){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{autocovariances_n10000.pdf}}%
    \put(0.3900008,0.03233557){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\end{tabular}}}}}%
    \put(0.39533013,0.03541246){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{1000}^{n_{2}}$\end{tabular}}}}}%
    \put(0.43600644,0.05889693){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+20000)\end{tabular}}}}}%
    \put(0.49890012,0.09520861){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{autocovariances_n10000.pdf}}%
    \put(0.48039962,0.03233557){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\end{tabular}}}}}%
    \put(0.48572894,0.03541246){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{2500}^{n_{2}}$\end{tabular}}}}}%
    \put(0.54051229,0.06704164){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20000)\end{tabular}}}}}%
    \put(0.58929013,0.09520354){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{autocovariances_n10000.pdf}}%
    \put(0.61650883,0.03233557){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\end{tabular}}}}}%
    \put(0.62183816,0.03541246){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{2500}^{n_{2}}$\end{tabular}}}}}%
    \put(0.66251446,0.05889694){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+20000)\end{tabular}}}}}%
    \put(0.72540815,0.09520862){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{2}$\end{tabular}}}}}%
    \put(0.49669648,0.00618316){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lag\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> autocovariances_n500.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'autocovariances_n500.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{633.71141052bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43076899)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{autocovariances_n500.pdf}}%
    \put(0.10864253,0.03787726){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{autocovariances_n500.pdf}}%
    \put(0.19894375,0.03787726){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{autocovariances_n500.pdf}}%
    \put(0.25147389,0.03787726){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{autocovariances_n500.pdf}}%
    \put(0.14601258,0.03787726){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.32408977,0.03793726){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{66}^{n_{1}}$\end{tabular}}}}%
    \put(0.37331923,0.03793726){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{autocovariances_n500.pdf}}%
    \put(0.03749612,0.0734446){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{autocovariances_n500.pdf}}%
    \put(0.03749612,0.11701989){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{autocovariances_n500.pdf}}%
    \put(0.03748995,0.1605952){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{autocovariances_n500.pdf}}%
    \put(0.03748995,0.20417049){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{autocovariances_n500.pdf}}%
    \put(0.03748995,0.2477458){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{autocovariances_n500.pdf}}%
    \put(0.03748995,0.2913211){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{autocovariances_n500.pdf}}%
    \put(0.03748995,0.33489639){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{autocovariances_n500.pdf}}%
    \put(0.03748995,0.3784717){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.01401713,0.21413503){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ACF\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{autocovariances_n500.pdf}}%
    \put(0.30810412,0.16411583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.51346428,0.16411583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.71882445,0.16411583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.43233186,0.03793726){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{66}^{n_{1}}$\end{tabular}}}}%
    \put(0.46526502,0.03793726){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+1000\end{tabular}}}}%
    \put(0.53320724,0.03793726){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{110}^{n_{1}}$\end{tabular}}}}%
    \put(0.58946452,0.03793726){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{autocovariances_n500.pdf}}%
    \put(0.64503162,0.03793726){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{110}^{n_{1}}$\end{tabular}}}}%
    \put(0.6849926,0.03793726){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+1000\end{tabular}}}}%
    \put(0.78658367,0.03796443){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{x_{n_{1}}}^{n_{1}}$\end{tabular}}}}%
    \put(0.83715219,0.03796443){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{autocovariances_n500.pdf}}%
    \put(0.90061821,0.03796443){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{x_{n_{1}}}^{n_{1}}$\end{tabular}}}}%
    \put(0.49694346,0.00700277){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lag\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> empirical_acf_fourier.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'empirical_acf_fourier.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.7640686bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61705245)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{empirical_acf_fourier.pdf}}%
    \put(0.13989024,0.05067032){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{empirical_acf_fourier.pdf}}%
    \put(0.22675664,0.05067032){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{empirical_acf_fourier.pdf}}%
    \put(0.32814998,0.05067032){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{empirical_acf_fourier.pdf}}%
    \put(0.42954331,0.05067032){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}750\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{empirical_acf_fourier.pdf}}%
    \put(0.52367319,0.05067032){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{empirical_acf_fourier.pdf}}%
    \put(0.62506653,0.05067032){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{empirical_acf_fourier.pdf}}%
    \put(0.72645988,0.05067032){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{empirical_acf_fourier.pdf}}%
    \put(0.82785322,0.05067032){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1750\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{empirical_acf_fourier.pdf}}%
    \put(0.92924656,0.05067032){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.52797416,0.00566177){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lag\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{empirical_acf_fourier.pdf}}%
    \put(0.05427974,0.10965032){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{empirical_acf_fourier.pdf}}%
    \put(0.05427081,0.17828296){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{empirical_acf_fourier.pdf}}%
    \put(0.05427081,0.24691559){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{empirical_acf_fourier.pdf}}%
    \put(0.05427081,0.31554824){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{empirical_acf_fourier.pdf}}%
    \put(0.05427081,0.38418087){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{empirical_acf_fourier.pdf}}%
    \put(0.05427081,0.4528135){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{empirical_acf_fourier.pdf}}%
    \put(0.05427081,0.52144615){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{empirical_acf_fourier.pdf}}%
    \put(0.05427081,0.59007878){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.02029132,0.32342125){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ACF\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{empirical_acf_fourier.pdf}}%
    \put(0.6551367,0.57800459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Theoretical autocovariances\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{empirical_acf_fourier.pdf}}%
    \put(0.6551367,0.54448909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Empirical autocovariances\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{empirical_acf_fourier.pdf}}%
    \put(0.6551367,0.51097362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pm 2$ standard deviations\end{tabular}}}}%
  \end{picture}%
\endgroup%

